Generating Plane Quadrangulations and Symmetry-preserving Operations on Maps

Lopsp-operations are operations on maps that are applied locally and are guaranteed to preserve all the orientation-preserving symmetries of maps. Well-known examples of such operations are dual, ambo, truncation, and leapfrog. They are described by plane 3-coloured triangulations with specific properties. We developed and implemented a program that can generate all lopsp-operations of a given size by reducing the problem of generating lopsp-operations to generating all plane quadrangulations that are not necessarily simple. We extended the program plantri to generate these quadrangulations.

==> B_eq_ACA1.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (0,1.7) {};
\node (b) at (1.7,1.7) {};
\node (c) at (-0,0) {};
\node (d) at (1.7,0) {};
\node (e) at (0.85,0.85) {};

\node[draw=none, fill=none] (_) at (1.85,2) {};
\node[draw=none, fill=none] (_) at (-0.15,0) {};

\begin{scope}
\draw (e)--(a)--(b)--(d)--(c)--(a);
\end{scope}

\draw[dashed] (e)--(d);
\end{tikzpicture}

==> B_eq_ACA2.tikz <==
\begin{tikzpicture}
	\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}
	
	\node (a) at (0,1.7) {};
	\node (b) at (1.7,1.7) {};
	\node (c) at (-0,0) {};
	\node (d) at (1.7,0) {};
	\node (e) at (0.85,0.85) {};
	
	\node[draw=none, fill=none] (_) at (1.85,2) {};
	\node[draw=none, fill=none] (_) at (-0.15,0) {};
	
	\begin{scope}
		\draw (a)--(b)--(d)--(c)--(a);
		\draw[dashed] (e)--(a);
	\end{scope}
	
	\draw (a) edge[in=10, out = -10, looseness=3,red] (c);
\end{tikzpicture}

==> B_eq_ACA3.tikz <==
\begin{tikzpicture}
	\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}
	
	\node (a) at (0,1.7) {};
	\node (b) at (1.7,1.7) {};
	\node (c) at (-0,0) {};
	\node (d) at (1.7,0) {};
	\node (e) at (0.85,0.85) {};
	
	\node[draw=none, fill=none] (_) at (1.85,2) {};
	\node[draw=none, fill=none] (_) at (-0.15,0) {};
	
	\begin{scope}
		\draw (a)--(b)--(d)--(c)--(a);
		\draw[red] (e)--(c);
	\end{scope}
	
	\draw (a) edge[in=10, out = -10, looseness=3, dashed] (c);
\end{tikzpicture}

==> B_eq_ACA4.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (0,1.7) {};
\node (b) at (1.7,1.7) {};
\node (c) at (-0,0) {};
\node (d) at (1.7,0) {};
\node (e) at (0.85,0.85) {};

\node[draw=none, fill=none] (_) at (1.85,2) {};
\node[draw=none, fill=none] (_) at (-0.15,0) {};

\begin{scope}
\draw (a)--(b)--(d)--(c)--(a)
(c)--(e);
\end{scope}

\draw[red] (e)--(b);
\end{tikzpicture}

==> D1-0.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1,0) {};
\node (b) at (1,0) {};

\begin{scope}
\draw (a) edge (b);
\end{scope}

\draw (a) -- (-1.4,-0.1) -- (-1.4,0.1) -- (a);
\draw (b) -- (1.4,-0.1) -- (1.4,0.1) -- (b);
\draw[draw=none] (-1.5,0) -- +(-0.4,-0.1)
-- +(-0.4,0.1) -- (-1.5,0);
\draw[draw=none] (1.5,0) -- +(0.4,-0.1)
-- +(0.4,0.1) -- (1.5,0);

\end{tikzpicture}

==> D1-1.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1,0) {};
\node (b) at (1,0) {};
\node (c) at (0,0) {};

\begin{scope}
\draw (a) edge[in = 110, out = 70, looseness = 1.3] (b);
\draw (a) edge[in = -110, out = -70, looseness = 1.3] (b);
\end{scope}

\draw (a)--(c);
\draw (a) -- (-1.4,-0.1) -- (-1.4,0.1) -- (a);
\draw (b) -- (1.4,-0.1) -- (1.4,0.1) -- (b);

\draw[draw=none] (-1.5,0) -- +(-0.4,-0.1)
-- +(-0.4,0.1) -- (-1.5,0);
\draw[draw=none] (1.5,0) -- +(0.4,-0.1)
-- +(0.4,0.1) -- (1.5,0);
\end{tikzpicture}

==> P0-0.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1.5,0) {};
\node (b) at (1.5,0) {};
\node (c) at (0,0) {};


\begin{scope}
\draw (a) --(c) -- (b);
\end{scope}

\draw (a) -- +(-0.4,-0.1)
		  -- +(-0.4,0.1) -- (a);
\draw (b) -- +(0.4,-0.1)
		  -- +(0.4,0.1) -- (b);
\draw (c) -- +(0.1,-0.4)
		  -- +(-0.1,-0.4) -- (c);
\end{tikzpicture}

==> P0-1.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1.5,0) {};
\node (b) at (1.5,0) {};
\node (c) at (0,-0.5) {};
\node (d) at (0,0.5) {};

\begin{scope}
\draw (a) --(c) -- (b) -- (d) -- (a);
\end{scope}

\draw (a) -- +(-0.4,-0.1)
		  -- +(-0.4,0.1) -- (a);
\draw (b) -- +(0.4,-0.1)
		  -- +(0.4,0.1) -- (b);
\draw (c) -- +(0.1,-0.4)
		  -- +(-0.1,-0.4) -- (c);
\end{tikzpicture}

==> P1-0.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1.5,0) {};
\node (b) at (1.5,0) {};
\node (c) at (0,0) {};

\begin{scope}
\draw (a) --(c) -- (b) ;
\end{scope}

\draw (a) -- +(-0.4,-0.1)
		  -- +(-0.4,0.1) -- (a);
\draw (b) -- +(0.4,-0.1)
		  -- +(0.4,0.1) -- (b);
\draw (c) -- +(0.1,-0.4)
		  -- +(-0.1,-0.4) -- (c);
\draw (c) -- +(0,0.4);
\draw (c) -- +(-0.2,-0.4);
\end{tikzpicture}

==> P1-1.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1.5,0) {};
\node (b) at (1.5,0) {};
\node (c) at (0,-0.5) {};
\node (d) at (0,0.5) {};

\begin{scope}
\draw (a) --(c) -- (b) -- (d) -- (a);
\end{scope}

\draw (a) -- +(-0.4,-0.1)
		  -- +(-0.4,0.1) -- (a);
\draw (b) -- +(0.4,-0.1)
		  -- +(0.4,0.1) -- (b);
\draw (c) -- +(0.1,-0.4)
		  -- +(-0.1,-0.4) -- (c);
\draw (d) -- +(0,0.4);
\draw (c) -- +(-0.2,-0.4);
\end{tikzpicture}

==> bary_hexagon.tikz <==
\begin{tikzpicture}[scale=1]
\tikzset{normal/.style={shape=circle, draw=red, scale=0.4}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.3}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.3}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={very thick}}

\node[normal] (v1) at (-1,0) {};
\node[normal] (v4) at (1,0) {};
\node[normal] (v6) at ({cos(120)}, {-sin(120)}) {};
\node[normal] (v3) at ({cos(60)}, {sin(60)}) {};
\node[normal] (v5) at ({cos(60)}, {-sin(60)}) {};
\node[normal] (v2) at ({cos(120)}, {sin(120)}) {};

\node[type1] (e1) at ({(cos(120)-1)/2}, {sin(60)/2}) {};
\node[type2] (f1) at ({(cos(120)-1)}, {sin(60)}) {};
\node[type1] (e2) at (0, {sin(60)}) {};
\node[type2] (f2) at (0, {2*sin(60)}) {};
\node[type1] (e3) at({(1 - cos(120))/2}, {sin(60)/2}) {};
\node[type2] (f3) at ({(-cos(120)+1)}, {sin(60)}) {};
\node[type1] (e4) at({(1 - cos(120))/2}, {-sin(60)/2}) {};
\node[type2] (f4) at ({(-cos(120)+1)}, {-sin(60)}) {};
\node[type1] (e5) at({(0}, {-sin(60)}) {};
\node[type2] (f5) at (0, {-2*sin(60)}) {};
\node[type1] (e6) at ({(cos(120)-1)/2}, {-sin(60)/2}) {};
\node[type2] (f6) at ({(cos(120)-1)}, {-sin(60)}) {};

\node[type2] (f) at (0, 0) {};

\node [type1] (v7) at (-2, 0) {};
\node [type1] (v8) at ({2*cos(120)}, {2*sin(120)}) {};
\node [type1] (v9) at ({2*cos(60)}, {2*sin(60)}) {};
\node [type1] (v10) at (2, 0) {};
\node [type1] (v11) at ({2*cos(60)}, {-2*sin(60)}) {};
\node [type1] (v12) at ({2*cos(120)}, {-2*sin(120)}) {};

\begin{scope}[0edge]
\draw (f) -- (e1)--(f1);
\draw (f) -- (e2)--(f2);
\draw (f) -- (e3)--(f3);
\draw (f) -- (e4)--(f4);
\draw (f) -- (e5)--(f5);
\draw (f) -- (e6)--(f6);
\draw (f1)--(v8)--(f2)--(v9)--(f3)--(v10)--(f4)--(v11)--(f5)--(v12)--(f6)--(v7)--(f1);
\end{scope}

\begin{scope}[1edge]
\draw (f) edge (v1);
\draw (f) edge (v2);
\draw (f) edge (v3);
\draw (f) edge (v4);
\draw (f) edge (v5);
\draw (f) edge (v6);
\draw (v1)--(f1)--(v2)--(f2)--(v3)--(f3)--(v4)--(f4)--(v5)--(f5)--(v6)--(f6)--(v1);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e1) -- (v2) -- (e2) -- (v3) -- (e3) -- (v4) -- (e4) -- (v5) -- (e5) -- (v6) -- (e6) -- (v1);
\draw  (v1) edge (v7);
\draw  (v2) edge (v8);
\draw (v3) edge (v9);
\draw (v4) edge (v10);
\draw (v5) edge (v11);
\draw (v6) edge (v12);
\end{scope}

\end{tikzpicture}

==> bary_hexagon_double.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\fill[blue!10!white] (0,0) -- ({-cos(15)*tan(30)}, {cos(15)})-- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type2] (v2) at (0, 0) {};

\node[type1] (v1) at (0, {cos(15)}) {};
\node[type1] (v11) at ({cos(15) *cos(30)}, {cos(15)*sin(30)}) {};
\node[type1] (v12) at ({cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v13) at (0, {-cos(15)}) {};
\node[type1] (v14) at ({-cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v15) at ({-cos(15) *cos(30)}, {cos(15)*sin(30)}) {};

\node[type0] (v0) at ({cos(15)*tan(30)}, {cos(15)}) {};
\node[type0] (v01) at ({cos(15)/sin(60)}, 0) {};
\node[type0] (v02) at ({cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v03) at ({-cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v04) at ({-cos(15)/sin(60)}, 0) {};
\node[type0] (v05) at ({-cos(15)*tan(30)}, {cos(15)}) {};


\begin{scope}[0edge]
\draw[] (v1) -- (v2) ;
\draw (v2) -- (v11);
\draw (v12) -- (v2) -- (v13);
\draw (v14) -- (v2) -- (v15);
\end{scope}

\begin{scope}[2edge]
\draw[ultra thick] (v05)--(v1) -- (v0);
\draw (v0) --(v11)--(v01) -- (v12) -- (v02) -- (v13) 
-- (v03) -- (v14) -- (v04) -- (v15) -- (v05);
\end{scope}

\begin{scope}[1edge]
\draw[ultra thick] (v0) -- (v2) --(v05);
\draw (v2) -- (v01);
\draw (v02) -- (v2) -- (v03);
\draw (v04) -- (v2);
\end{scope}


\end{tikzpicture}


==> deco_join.tikz <==
\begin{tikzpicture}[scale = 3]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={very thick}}

\node[type0] (v2) at (0, 1) {};
\node[type2] (v1) at (0, 0) {};
\node[type0] (v0) at ({tan(30)}, 0) {};
\node[type1] (e) at ({cos(30)*sin(30)},{sin(30)^2}) {};

\begin{scope}[2edge]
\draw (e) edge (v2);
\draw (e) edge (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v0) edge (v1);
\draw (v2) edge (v1);
\end{scope}

\draw[red, densely dotted] (e) edge (v1);


\node[label=150:{$v_2$}] at (0, 1) {};
\node[label=190:$v_1$] at (0, 0) {};
\node[label={-10:$v_0$}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> deg1_1.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1,0) {};
\node (b) at (1,0) {};
\node (c) at (0,0) {};


\begin{scope}
\draw (a) edge[in = 110, out = 70, looseness = 1.3] (b);
\draw (a) edge[in = -110, out = -70, looseness = 1.3] (b);
\end{scope}

\draw[dashed] (a)--(c);
\end{tikzpicture}

==> deg1_2.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (-1,0) {};
\node (b) at (1,0) {};
\node (c) at (0,0) {};


\begin{scope}
\draw (a) edge[in = 110, out = 70, looseness = 1.3] (b);
\draw (a) edge[in = -110, out = -70, looseness = 1.3] (b);
\end{scope}

\draw[red] (b)--(c);
\end{tikzpicture}

==> gyro_applied.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}

\fill[blue!10!white] (0,0) -- ({-cos(15)*tan(30)}, {cos(15)}) -- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type0] (v) at (0, 0) {};

%vertices
\foreach \i in {0,...,5}
{
\node[type1] (e1\i) at ({cos(50+\i*60)*cos(15)/cos(20)}, {sin(50+\i*60)*cos(15)/cos(20)}) {};
\node[type0] (v1\i) at ({cos(40+\i*60)*cos(15)/cos(10)}, {sin(40+\i*60)*cos(15)/cos(10)}) {};
\node[type1] (e2\i) at ({cos(30+\i*60)*cos(15)}, {sin(30+\i*60)*cos(15)}) {};
\node[type0] (v2\i) at ({cos(20+\i*60)*cos(15)/cos(10)}, {sin(20+\i*60)*cos(15)/cos(10)}) {};
\node[type1] (e3\i) at ({cos(10+\i*60)*cos(15)/cos(20)}, {sin(10+\i*60)*cos(15)/cos(20)}) {};
\node[type0] (v3\i) at ({cos(\i*60)*(cos(15)/cos(30))}, {sin(\i*60)*(cos(15)/cos(30))}) {};
\node[type1] (e4\i) at ({cos(40+\i*60)*cos(15)/cos(10)/2}, {sin(40+\i*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f\i) at ({cos(\i*60)*(cos(15)/cos(30))/2}, {sin(\i*60)*(cos(15)/cos(30))/2}) {};
}

%edges
\foreach \j / \i in {1/0,4/3,5/4,0/5}
{
\draw[t2] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2] (v1\i) -- (e4\i)--(v);
\draw[t1] (v1\i) -- (f\i) -- (v2\i);
\draw[t1] (v) -- (f\i) -- (v3\i);
\draw[t0] (e2\i) -- (f\i) -- (e3\i);
\draw[t0] (f\i) -- (e4\i);
\draw[t0] (e1\i) -- (f\j) -- (e4\i);
\draw[t1] (v1\i) -- (f\j);
}

%bluechambers
\foreach \j / \i in {2/1}
{
\begin{scope}[very thick]
\draw[t2,very thick] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2,very thick] (v1\i) -- (e4\i)--(v);
\draw[t1,very thick] (v1\i) -- (f\i) -- (v2\i);
\draw[t1,very thick] (v) -- (f\i) -- (v3\i);
\draw[t0,very thick] (e2\i) -- (f\i) -- (e3\i);
\draw[t0,very thick] (f\i) -- (e4\i);
\draw[t0,very thick] (e1\i) -- (f\j) -- (e4\i);
\draw[t1,very thick] (v1\i) -- (f\j);
\end{scope}
}

\foreach \j / \i in {3/2}
{
\draw[t2] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2] (v1\i) -- (e4\i)--(v);
\draw[t1] (v1\i) -- (f\i) -- (v2\i);
\draw[t1, very thick] (v) -- (f2) -- (v32);
\draw[t0] (e2\i) -- (f\i) -- (e3\i);
\draw[t0] (f\i) -- (e4\i);
\draw[t0] (e1\i) -- (f\j) -- (e4\i);
\draw[t1] (v1\i) -- (f\j);
}


\end{tikzpicture}


==> gyro_lopsp_path.tikz <==
\begin{tikzpicture}[scale=1.5]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}

\node[type0, scale=1.3,  label={[label distance=-0.02cm]90:{${v_0}$}}] (v0) at (0.5, 0) {};
\node[type1, scale=1.3, label={[label distance=-0.06cm]-90:{$v_1$}}] (v1) at (0.25, -0.5) {};
\node[type0, scale=1.3, label={[label distance=-0.02cm]90:{$v_2$}}] (v2) at (0, 1) {};
\node[type1] (e) at (0, 0) {};
\node[type0] (v) at (-0.5, 0) {};
\node[type2] (f) at (1, 0) {};
\node[type1] (E) at (-1, 0) {};

\begin{scope}[t0]
\draw (f)  edge[bend left=90, looseness=1.5] (E) ;
\draw (f)  edge[bend right=85] (E) ;
\draw (f)  edge[bend left=50] (e) ;
\draw (e)  edge[bend left=50] (f) ;
\draw (f)  edge[bend left=30] (v1) ;
\end{scope}

\begin{scope}[t1]
\draw[ultra thick] (v0) -- (f);
\draw[ultra thick] (f)  edge[bend right=45] (v2) ;
\draw (v)  edge[bend left=70] (f) ;
\draw (v)  edge[bend right=80, looseness=1.5] (f) ;
\draw (v)  edge[bend right=55, looseness=1] (f) ;
\end{scope}

\begin{scope}[t2]
\draw[ultra thick] (v0) -- (e) -- (v) ;
\draw (v) -- (E);
\draw (v2)  edge[bend right=45] (E) ;
\draw[ultra thick] (v1)  edge[bend left=30] (v) ;
\end{scope}


\end{tikzpicture}


==> gyro_patch_full.tikz <==
\begin{tikzpicture}[scale=2.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}


\node[type0,   label={[label distance=-0.02cm]90:{$v_2$}}] (v) at (0, 0) {};

%vertices

\node[type1] (e14) at ({cos(50+4*60)*cos(15)/cos(20)}, {sin(50+4*60)*cos(15)/cos(20)}) {};
\node[type0] (v14) at ({cos(40+4*60)*cos(15)/cos(10)}, {sin(40+4*60)*cos(15)/cos(10)}) {};
\node[type1, label={[label distance=-0.02cm]-90:{$v_1$}}] (e24) at ({cos(30+4*60)*cos(15)}, {sin(30+4*60)*cos(15)}) {};
\node[type0] (v24) at ({cos(20+4*60)*cos(15)/cos(10)}, {sin(20+4*60)*cos(15)/cos(10)}) {};
\node[type1] (e34) at ({cos(10+4*60)*cos(15)/cos(20)}, {sin(10+4*60)*cos(15)/cos(20)}) {};
\node[type0,  label={[label distance=-0.0cm]180:{$v_{0,L}$}}] (v34) at ({cos(4*60)*(cos(15)/cos(30))}, {sin(4*60)*(cos(15)/cos(30))}) {};
\node[type1] (e44) at ({cos(40+4*60)*cos(15)/cos(10)/2}, {sin(40+4*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f4) at ({cos(4*60)*(cos(15)/cos(30))/2}, {sin(4*60)*(cos(15)/cos(30))/2}) {};

\node[type2] (f5) at ({cos(5*60)*(cos(15)/cos(30))/2}, {sin(5*60)*(cos(15)/cos(30))/2}) {};
\node[type0,  label={[label distance=-0.0cm]0:{$v_{0,R}$}}] (v35) at ({cos(5*60)*(cos(15)/cos(30))}, {sin(300)*(cos(15)/cos(30))}) {};
%edges

\draw[t2, ultra thick] (v35) -- (e14) -- (v14) --(e24) ;
\draw[t2, ultra thick] (e24) -- (v24) -- (e34) -- (v34) ;
\draw[t2] (v14) -- (e44)--(v);
\draw[t1] (v14) -- (f4) -- (v24);
\draw[t1, ultra thick] (v) -- (f4) -- (v34);
\draw[t0] (e24) -- (f4) -- (e34);
\draw[t0] (f4) -- (e44);
\draw[t0] (e14) -- (f5) -- (e44);
\draw[t1] (v14) -- (f5);


\draw[t1, ultra thick] (v) -- (f5) -- (v35);

\end{tikzpicture}


==> hexagon_face.tikz <==
\begin{tikzpicture}
\tikzset{normal/.style={shape=circle, fill=black, draw=black, scale=0.4}}
\tikzset{type2/.style={shape=circle, draw=red, scale=0.5}}
\tikzset{noNode/.style={draw=none}}

\node[normal] (v1) at (-1,0) {};
\node[normal] (v4) at (1,0) {};
\node[normal] (v6) at ({cos(120)}, {-sin(120)}) {};
\node[normal] (v3) at ({cos(60)}, {sin(60)}) {};
\node[normal] (v5) at ({cos(60)}, {-sin(60)}) {};
\node[normal] (v2) at ({cos(120)}, {sin(120)}) {};
\draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\node [noNode] (v7) at (-2, 0) {};
\node [noNode] (v8) at ({2*cos(120)}, {2*sin(120)}) {};
\node [noNode] (v9) at ({2*cos(60)}, {2*sin(60)}) {};
\node [noNode] (v10) at (2, 0) {};
\node [noNode] (v11) at ({2*cos(60)}, {-2*sin(60)}) {};
\node [noNode] (v12) at ({2*cos(120)}, {-2*sin(120)}) {};
\draw  (v1) edge (v7);
\draw  (v2) edge (v8);
\draw (v3) edge (v9);
\draw (v4) edge (v10);
\draw (v5) edge (v11);
\draw (v6) edge (v12);
\end{tikzpicture}


==> lopsp_join.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={thick}}

\node[type0, label={[label distance=-0.02cm]90:$v_0$}] (v0) at (0, 0) {};
\node[type2, label={[label distance=-0.02cm]-180:$v_1$}] (v1) at (-0.75, 0) {};
\node[type0, label={[label distance=-0.02cm]90:$v_2$}] (v2) at (0, 0.75) {};
\node[type1] (e) at (0.75, 0) {};

\begin{scope}[t0]
\draw (v1) edge[in=110, out = 70, looseness=0.9] (e);
\draw (v1) edge[in=-110, out = -70, looseness=0.9] (e);
\end{scope}

\begin{scope}[t1]
\draw (v0) -- (v1);
\draw (v1) edge[in=180, out = 90] (v2);
\end{scope}

\begin{scope}[t2]
\draw (v0) -- (e);
\draw (e) edge[in=0, out = 90] (v2);
\end{scope}

\end{tikzpicture}

==> rotate1.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (0,1.7) {};
\node (b) at (1.7,1.7) {};
\node (c) at (-0,0) {};
\node (d) at (1.7,0) {};
\node (e) at (0.85,0.85) {};

\node[draw=none, fill=none] (_) at (1.85,2) {};
\node[draw=none, fill=none] (_) at (-0.15,0) {};

\begin{scope}
\draw (a)--(b)--(d)--(c)--(a);
\end{scope}

\draw[dashed] (a)--(e)--(d);
\end{tikzpicture}

==> rotate2.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (0,1.7) {};
\node (b) at (1.7,1.7) {};
\node (c) at (-0,0) {};
\node (d) at (1.7,0) {};
\node (e) at (0.85,0.85) {};

\node[draw=none, fill=none] (_) at (1.85,2) {};
\node[draw=none, fill=none] (_) at (-0.15,0) {};

\begin{scope}
\draw (a)--(b)--(d)--(c)--(a);
\end{scope}

\draw[red] (b)--(e)--(c);
\end{tikzpicture}

==> slide1.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (0,1) {};
\node (b) at (1,1) {};
\node (c) at (-0.5,0) {};
\node (d) at (1.5,0) {};
\node (e) at (0,-1) {};
\node (f) at (1,-1) {};

\begin{scope}
\draw (a)--(b)--(d)--(f)--(e)--(c)--(a);
\end{scope}

\draw[dashed] (c)--(d);
\end{tikzpicture}

==> slide2.tikz <==
\begin{tikzpicture}
\tikzset{every node/.style={draw=black,fill=black, shape=circle, scale=0.4}}

\node (a) at (0,1) {};
\node (b) at (1,1) {};
\node (c) at (-0.5,0) {};
\node (d) at (1.5,0) {};
\node (e) at (0,-1) {};
\node (f) at (1,-1) {};

\begin{scope}
\draw (a)--(b)--(d)--(f)--(e)--(c)--(a);
\end{scope}

\draw[red] (a)--(f);
\end{tikzpicture}

==> v1-2cycle.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{P/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{c/.style={shape=circle, draw=red, scale=0.4, fill=red}}


\coordinate (v0coo) at (-3,0);
\coordinate (v1coo) at (0,0);
\coordinate (v2coo) at (-0.8,2.4);
\coordinate (xcoo) at (-0.9,0);
\coordinate (ycoo) at (0.5,1);

\node[P,label=180:\large$v_0$] (v0) at (v0coo) {};
\node[P,label=0:\large$v_1$] (v1) at (v1coo) {};
\node[P,label=90:\large$v_2$] (v2) at (v2coo) {};

\begin{scope}[P]
\draw (v1) .. controls (-1.5,2) and (-2, -2) .. (v0);
\draw (v2) .. controls (-2,2.5) and (-5, 3.5) .. (v0);
\end{scope}

\node[c] (x) at (xcoo) {};
\node[c] (y) at (ycoo) {};

\draw[red] (x) edge[out = 90, in = 150] (y);
\draw[red] (x) edge[out = -60, in = -50, looseness = 2] (y);

\end{tikzpicture}

==> v1-4cycle.tikz <==
\begin{tikzpicture}[scale=3]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{P/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{P'/.style={shape=circle, draw=red!30!white, scale=0.3, fill=red!30!white}}

\node[normal] (v1) at (0, 0) {};
\node[normal] (v2) at (0, 0.7) {};
\node[normal] (v2') at (0, -0.7) {};
\node[normal] (v0) at (-0.5, 0) {};
\node[normal] (v0') at (0.5, 0) {};

\node[P] (x) at (-0.25,0) {};
\node[P] (y) at (0.25,0) {};
\node[P] (z) at (-0.1,0.226) {};
\node[P'] (z') at (0.1,-0.226) {};

\begin{scope}
\draw (v0) -- (v2) -- (v0') -- (v2') -- (v0) --(x) -- (x) -- (v1) -- (y) -- (y) -- (v0');
\end{scope}

\begin{scope}[thick]
\draw[red] (x) edge[bend left, looseness=0.8] (z);
\draw[red] (z) edge[bend left, looseness=0.8] (y);
\draw[red!30!white] (x) edge[bend right, looseness=0.8] (z');
\draw[red!30!white] (z') edge[bend right, looseness=0.8] (y);
\end{scope}


\end{tikzpicture}

==> v1cycle1.tikz <==
\begin{tikzpicture}[scale=3]
	
	\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=white}}
	\tikzset{P/.style={shape=circle, draw=red, scale=0.3, fill=red}}
	\tikzset{P'/.style={shape=circle, draw=red!30!white, scale=0.3, fill=red!30!white}}
	
	\node[normal] (v1) at (0, 0) {};
	\node[normal] (v2) at (0, 0.7) {};
	\node[normal] (v2') at (0, -0.7) {};
	\node[normal] (v0) at (-0.5, 0) {};
	\node[normal] (v0') at (0.5, 0) {};
	
	\node[P] (x) at (-0.35,0) {};
	\node[P] (y) at (0.35,0) {};
	\node[P] (z) at (-0.08,0.4) {};
	\node[P'] (z') at (0.08,-0.4) {};
	\node[P] (w) at (0.08,-0.2) {};
	\node[P'] (w') at (-0.08,0.2) {};
	
	
	\begin{scope}
		\draw (v0) -- (v2) -- (v0') -- (v2') -- (v0) --(x) -- (x) -- (v1) -- (y) -- (y) -- (v0');
	\end{scope}
	
	\begin{scope}[thick]
		\draw[red] (x) edge[] (z);
		\draw[red] (z) edge[] (y);
		\draw[red!30!white] (x) edge[] (z');
		\draw[red!30!white] (z') edge[] (y);
		\draw[red] (x) edge[] (w);
		\draw[red] (w) edge[] (y);
		\draw[red!30!white] (x) edge[] (w');
		\draw[red!30!white] (w') edge[] (y);
	\end{scope}
	
	
\end{tikzpicture}

==> v1cycle2.tikz <==
\begin{tikzpicture}[scale=3]
	\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=white}}
	\tikzset{P/.style={shape=circle, draw=red, scale=0.3, fill=red}}
	\tikzset{P'/.style={shape=circle, draw=red!30!white, scale=0.3, fill=red!30!white}}
	
	\node[normal] (v1) at (0, 0) {};
	\node[normal] (v2) at (0, 0.7) {};
	\node[normal] (v2') at (0, -0.7) {};
	\node[normal] (v0) at (-0.5, 0) {};
	\node[normal] (v0') at (0.5, 0) {};
	
	\node[P] (x) at (-0.35,0) {};
	\node[P'] (y) at (0.35,0) {};
	\node[P] (z) at (-0.08,0.4) {};
	\node[P] (z') at (0.08,-0.4) {};
	\node[P] (w) at (0.1,0) {};
	\node[P'] (w') at (-0.1,0) {};
	
	\begin{scope}
		\draw (v0) -- (v2) -- (v0') -- (v2') -- (v0) --(x) -- (w') -- (v1) -- (w) -- (y) -- (v0');
	\end{scope}
	
	\begin{scope}[thick]
		\draw[red] (x) edge[] (z);
		\draw[red!30!white] (z) edge[] (y);
		\draw[red] (x) edge[] (z');
		\draw[red!30!white] (z') edge[] (y);
		\draw[red] (z) edge[] (w);
		\draw[red!30!white] (z) edge[] (w');
		\draw[red] (z') edge[] (w);
		\draw[red!30!white] (z') edge[] (w');
	\end{scope}
	
	
\end{tikzpicture}

==> v1cycle3.tikz <==
\begin{tikzpicture}[scale=3]
	\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=white}}
	\tikzset{P/.style={shape=circle, draw=red, scale=0.3, fill=red}}

	\node[normal] (v1) at (0, 0) {};
	\node[normal] (v2) at (0, 0.7) {};
	\node[normal] (v2') at (0, -0.7) {};
	\node[normal] (v0) at (-0.5, 0) {};
	\node[normal] (v0') at (0.5, 0) {};
	
	\node[P] (x) at (-0.35,0) {};
	\node[P] (y) at (0.35,0) {};
	\node[P] (z) at (-0.08,0.4) {};
	\node[P] (z') at (0.08,-0.4) {};
	
	\begin{scope}
		\draw (v0) -- (v2) -- (v0') -- (v2') -- (v0) --(x) -- (v1) -- (y) -- (v0');
	\end{scope}
	
	\begin{scope}[thick]
		\draw[red] (x) edge[] (z);
		\draw[red] (z) edge[] (y);
		\draw[red] (x) edge[] (z');
		\draw[red] (z') edge[] (y);
	\end{scope}
	
	
\end{tikzpicture}
